Randomized-MLP Regularization Improves Domain Adaptation and Interpretability in DINOv2

Vision Transformers (ViTs), such as DINOv2, achieve strong performance across domains but often repurpose low-informative patch tokens in ways that reduce the interpretability of attention and feature maps. This challenge is especially evident in medical imaging, where domain shifts can degrade both performance and transparency. In this paper, we introduce Randomized-MLP (RMLP) regularization, a contrastive learning-based method that encourages more semantically aligned representations. We use RMLPs when fine-tuning DINOv2 to both medical and natural image modalities, showing that it improves or maintains downstream performance while producing more interpretable attention maps. We also provide a mathematical analysis of RMLPs, offering insights into its role in enhancing ViT-based models and advancing our understanding of contrastive learning.

==> (inline-0) <==
\begin{tabular}{>{\centering\arraybackslash}m{0.115\textwidth}
                    >{\centering\arraybackslash}m{0.115\textwidth}
                    >{\centering\arraybackslash}m{0.115\textwidth}
                    >{\centering\arraybackslash}m{0.115\textwidth}
                    >{\centering\arraybackslash}m{0.115\textwidth}
                    >{\centering\arraybackslash}m{0.115\textwidth}}

        \textbf{OCT} & 
        \textbf{Target} & 
        \parbox[c]{\linewidth}{\centering\textbf{RetFound}} & 
        \textbf{DINOv2-S} & 
        \textbf{DINOv2-S + MLP} & 
        \textbf{DINOv2-S + R\(_5\)-MLP} \\

        \includegraphics[width=\linewidth]{oct/11_diseased_10_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_10_target.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_10_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_10_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_10_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_10_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/11_diseased_15_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_15_target.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_15_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_15_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_15_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_15_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/11_diseased_25_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_25_target.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_25_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_25_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_25_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_25_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/11_diseased_35_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_35_target.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_35_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_35_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_35_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/11_diseased_35_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/10_healthy_10_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_10_target.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_10_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_10_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_10_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_10_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/10_healthy_15_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_15_target.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_15_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_15_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_15_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_15_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/10_healthy_25_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_25_target.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_25_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_25_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_25_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_25_5.pdf} \\

        \includegraphics[width=\linewidth]{oct/10_healthy_35_oct.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_35_target.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_35_retfound.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_35_dinov2.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_35_nan.pdf} &
        \includegraphics[width=\linewidth]{oct/10_healthy_35_5.pdf} \\

    \end{tabular}
\begin{tabular}{
        >{\centering\arraybackslash}m{0.03\textwidth}  
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
    }

        & \textbf{Input} & \textbf{Ground Truth} & \textbf{DINOv2-S} & \textbf{DINOv2-S + MLP} & \textbf{DINOv2-S + R\(_5\)-MLP} & \textbf{DINOv2-S + R\(_{10}\)-MLP} & \textbf{DINOv2-S + R\(_{20}\)-MLP} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{depth/00180_image.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_target.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_0_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_0_5.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_0_10.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{depth/00180_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_1_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_1_5.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_1_10.pdf} &
        \includegraphics[width=\linewidth]{depth/00180_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{depth/00976_image.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_target.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_0_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_0_5.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_0_10.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{depth/00976_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_1_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_1_5.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_1_10.pdf} &
        \includegraphics[width=\linewidth]{depth/00976_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{depth/01194_image.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_target.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_0_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_0_5.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_0_10.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{depth/01194_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_1_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_1_5.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_1_10.pdf} &
        \includegraphics[width=\linewidth]{depth/01194_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{depth/01165_image.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_target.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_0_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_0_5.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_0_10.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{depth/01165_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_1_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_1_5.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_1_10.pdf} &
        \includegraphics[width=\linewidth]{depth/01165_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{depth/00762_image.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_target.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_0_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_0_5.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_0_10.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{depth/00762_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_1_nan.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_1_5.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_1_10.pdf} &
        \includegraphics[width=\linewidth]{depth/00762_1_20.pdf} \\
        
    \end{tabular}
\begin{tabular}{
        >{\centering\arraybackslash}m{0.03\textwidth}  % Rotated label column
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
        >{\centering\arraybackslash}m{0.12\textwidth}
    }

        & \textbf{Input} & \textbf{Ground Truth} & \textbf{DINOv2-S} & \textbf{DINOv2-S + MLP} & \textbf{DINOv2-S + R\(_5\)-MLP} & \textbf{DINOv2-S} + \textbf{R\(_{10}\)-MLP} & \textbf{DINOv2-S + R\(_{20}\)-MLP} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{segmentation/00001705_image.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_target.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_0_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_0_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_0_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{segmentation/00001705_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_1_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_1_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_1_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001705_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{segmentation/00001711_image.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_target.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_0_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_0_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_0_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{segmentation/00001711_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_1_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_1_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_1_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001711_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{segmentation/00001715_image.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_target.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_0_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_0_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_0_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{segmentation/00001715_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_1_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_1_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_1_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001715_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{segmentation/00001710_image.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_target.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_0_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_0_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_0_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{segmentation/00001710_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_1_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_1_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_1_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001710_1_20.pdf} \\

        \raisebox{0.8cm}{\rotatebox[origin=c]{90}{\textbf{Linear Head}}} &
        \includegraphics[width=\linewidth]{segmentation/00001714_image.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_target.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_0_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_0_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_0_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_0_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_0_20.pdf} \\

        \raisebox{0.5cm}{\rotatebox[origin=c]{90}{\textbf{ViT-UNet}}} &
         &
         &
        \includegraphics[width=\linewidth]{segmentation/00001714_1_dinov2.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_1_nan.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_1_5.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_1_10.pdf} &
        \includegraphics[width=\linewidth]{segmentation/00001714_1_20.pdf} \\
        
    \end{tabular}
\begin{tabular}{ccccc}
        \centering
        \textbf{Input} & \textbf{DINOv2-S} &\textbf{DINOv2-S} & \textbf{DINOv2-S}  & \textbf{Registers} \\
         &  &\textbf{+ MLP}&\textbf{+ R\(_{5}\)-MLP}&  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_76053_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_76053_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_76053_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_76053_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_76053_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_78004_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_78004_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_78004_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_78004_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_78004_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_86016_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_86016_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_86016_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_86016_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_86016_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_86068_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_86068_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_86068_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_86068_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_86068_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_208001_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_208001_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_208001_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_208001_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_208001_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_223061_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_223061_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_223061_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_223061_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_223061_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_227092_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_227092_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_227092_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_227092_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_227092_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_299086_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_299086_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_299086_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_299086_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_299086_norm.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_302008_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_302008_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_302008_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_302008_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_302008_norm.pdf} \\

    \end{tabular}
\begin{tabular}{cccccc}
        \centering
        \textbf{Input} & \textbf{DINOv2-S} &\textbf{DINOv2-S} & \textbf{DINOv2-S}  & \textbf{Registers} \\
         &  &\textbf{+ MLP}&\textbf{+ R\(_{5}\)-MLP}&  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_76053_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_76053_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_76053_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_76053_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_76053_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_78004_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_78004_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_78004_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_78004_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_78004_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_86016_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_86016_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_86016_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_86016_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_86016_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_86068_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_86068_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_86068_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_86068_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_86068_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_208001_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_208001_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_208001_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_208001_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_208001_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_223061_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_223061_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_223061_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_223061_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_223061_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_227092_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_227092_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_227092_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_227092_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_227092_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_299086_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_299086_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_299086_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_299086_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_299086_pca.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_test_302008_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_dinov2_test_302008_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_mlp_test_302008_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_rmlp_test_302008_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/BSDS300_registers_test_302008_pca.pdf} \\
        
    \end{tabular}
\begin{tabular}{ccccc}
        \centering
        \textbf{Input} & \textbf{DINOv2-S} &\textbf{DINOv2-S} & \textbf{DINOv2-S} & \textbf{Registers} \\
        &&\textbf{+ MLP}&\textbf{+ R\(_{5}\)-MLP}&\\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_448_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_448_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_448_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_448_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_448_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_531_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_531_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_531_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_531_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_531_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_537_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_537_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_537_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_537_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_537_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_592_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_592_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_592_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_592_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_592_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_bearly_glaucoma_182_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_bearly_glaucoma_182_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_bearly_glaucoma_182_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_bearly_glaucoma_182_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_bearly_glaucoma_182_norm.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_bearly_glaucoma_248_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_bearly_glaucoma_248_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_bearly_glaucoma_248_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_bearly_glaucoma_248_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_bearly_glaucoma_248_norm.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_cadvanced_glaucoma_299_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_cadvanced_glaucoma_299_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_cadvanced_glaucoma_299_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_cadvanced_glaucoma_299_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_cadvanced_glaucoma_299_norm.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_cadvanced_glaucoma_306_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_cadvanced_glaucoma_306_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_cadvanced_glaucoma_306_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_cadvanced_glaucoma_306_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_cadvanced_glaucoma_306_norm.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_cadvanced_glaucoma_392_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_cadvanced_glaucoma_392_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_cadvanced_glaucoma_392_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_cadvanced_glaucoma_392_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_cadvanced_glaucoma_392_norm.pdf} \\
        
    \end{tabular}
\begin{tabular}{ccccc}
        \centering
        \textbf{Input} & \textbf{DINOv2-S} &\textbf{DINOv2-S} & \textbf{DINOv2-S} & \textbf{Registers} \\
        &&\textbf{+ MLP}&\textbf{+ R\(_{5}\)-MLP}&\\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_448_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_448_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_448_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_448_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_448_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_531_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_531_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_531_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_531_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_531_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_537_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_537_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_537_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_537_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_537_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_anormal_control_592_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_anormal_control_592_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_anormal_control_592_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_anormal_control_592_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_anormal_control_592_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_bearly_glaucoma_182_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_bearly_glaucoma_182_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_bearly_glaucoma_182_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_bearly_glaucoma_182_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_bearly_glaucoma_182_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_bearly_glaucoma_248_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_bearly_glaucoma_248_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_bearly_glaucoma_248_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_bearly_glaucoma_248_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_bearly_glaucoma_248_pca.pdf} \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_cadvanced_glaucoma_299_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_cadvanced_glaucoma_299_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_cadvanced_glaucoma_299_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_cadvanced_glaucoma_299_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_cadvanced_glaucoma_299_pca.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_cadvanced_glaucoma_306_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_cadvanced_glaucoma_306_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_cadvanced_glaucoma_306_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_cadvanced_glaucoma_306_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_cadvanced_glaucoma_306_pca.pdf} \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_cadvanced_glaucoma_392_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_dinov2_cadvanced_glaucoma_392_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_mlp_cadvanced_glaucoma_392_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_rmlp_cadvanced_glaucoma_392_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/Glaucoma_fundus_registers_cadvanced_glaucoma_392_pca.pdf} \\
        
    \end{tabular}
\begin{tabular}{ccccc}
        \centering
        \textbf{Input} & \textbf{DINOv2-S} &\textbf{DINOv2-S} & \textbf{DINOv2-S} & \textbf{Registers} \\
        &&\textbf{+ MLP}&\textbf{+ R\(_{5}\)-MLP}&\\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_ANormal_NORMAL100_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_ANormal_NORMAL100_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_ANormal_NORMAL100_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_ANormal_NORMAL100_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_ANormal_NORMAL100_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_ANormal_NORMAL93_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_ANormal_NORMAL93_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_ANormal_NORMAL93_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_ANormal_NORMAL93_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_ANormal_NORMAL93_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_CSR_CSR102_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_CSR_CSR102_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_CSR_CSR102_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_CSR_CSR102_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_CSR_CSR102_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_CSR_CSR6_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_CSR_CSR6_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_CSR_CSR6_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_CSR_CSR6_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_CSR_CSR6_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_CSR_CSR89_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_CSR_CSR89_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_CSR_CSR89_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_CSR_CSR89_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_CSR_CSR89_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Diabetic_retinopathy_DR56_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Diabetic_retinopathy_DR56_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Diabetic_retinopathy_DR56_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Diabetic_retinopathy_DR56_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Diabetic_retinopathy_DR56_norm.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Macular_Hole_MH47_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Macular_Hole_MH47_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Macular_Hole_MH47_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Macular_Hole_MH47_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Macular_Hole_MH47_norm.pdf}  \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Macular_Hole_MH74_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Macular_Hole_MH74_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Macular_Hole_MH74_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Macular_Hole_MH74_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Macular_Hole_MH74_norm.pdf}  \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Macular_Hole_MH77_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Macular_Hole_MH77_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Macular_Hole_MH77_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Macular_Hole_MH77_norm.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Macular_Hole_MH77_norm.pdf}  \\
        
    \end{tabular}
\begin{tabular}{ccccc}
        \centering
        \textbf{Input} & \textbf{DINOv2-S} &\textbf{DINOv2-S} & \textbf{DINOv2-S} & \textbf{Registers} \\
        &&\textbf{+ MLP}&\textbf{+ R\(_{5}\)-MLP}&\\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_ANormal_NORMAL100_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_ANormal_NORMAL100_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_ANormal_NORMAL100_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_ANormal_NORMAL100_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_ANormal_NORMAL100_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_ANormal_NORMAL93_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_ANormal_NORMAL93_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_ANormal_NORMAL93_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_ANormal_NORMAL93_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_ANormal_NORMAL93_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_CSR_CSR102_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_CSR_CSR102_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_CSR_CSR102_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_CSR_CSR102_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_CSR_CSR102_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_CSR_CSR6_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_CSR_CSR6_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_CSR_CSR6_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_CSR_CSR6_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_CSR_CSR6_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_CSR_CSR89_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_CSR_CSR89_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_CSR_CSR89_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_CSR_CSR89_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_CSR_CSR89_pca.pdf}  \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Diabetic_retinopathy_DR56_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Diabetic_retinopathy_DR56_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Diabetic_retinopathy_DR56_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Diabetic_retinopathy_DR56_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Diabetic_retinopathy_DR56_pca.pdf}  \\
        
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Macular_Hole_MH47_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Macular_Hole_MH47_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Macular_Hole_MH47_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Macular_Hole_MH47_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Macular_Hole_MH47_pca.pdf}  \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Macular_Hole_MH74_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Macular_Hole_MH74_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Macular_Hole_MH74_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Macular_Hole_MH74_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Macular_Hole_MH74_pca.pdf}  \\

        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_Macular_Hole_MH77_input.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_dinov2_Macular_Hole_MH77_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_mlp_Macular_Hole_MH77_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_rmlp_Macular_Hole_MH77_pca.pdf} & 
        \includegraphics[width=0.15\textwidth]{artifacts/highres_examples/OCTID_registers_Macular_Hole_MH77_pca.pdf}  \\
        
    \end{tabular}
